Rollout Roulette: A Probabilistic Inference Approach to Inference-Time Scaling of LLMs using Particle-Based Monte Carlo Methods

Large language models (LLMs) have achieved significant performance gains via scaling up model sizes and/or data. However, recent evidence suggests diminishing returns from such approaches, motivating scaling the computation spent at inference time. Existing inference-time scaling methods, usually with reward models, cast the task as a search problem, which tends to be vulnerable to reward hacking as a consequence of approximation errors in reward models. In this paper, we instead cast inference-time scaling as a probabilistic inference task and leverage sampling-based techniques to explore the typical set of the state distribution of a state-space model with an approximate likelihood, rather than optimize for its mode directly. We propose a novel inference-time scaling approach by adapting particle-based Monte Carlo methods to this task. Our empirical evaluation demonstrates that our methods have a 4-16x better scaling rate over our deterministic search counterparts on various challenging mathematical reasoning tasks. Using our approach, we show that Qwen2.5-Math-1.5B-Instruct can surpass GPT-4o accuracy in only 4 rollouts, while Qwen2.5-Math-7B-Instruct scales to o1 level accuracy in only 32 rollouts. Our work not only presents an effective method to inference-time scaling, but also connects the rich literature in probabilistic inference with inference-time scaling of LLMs to develop more robust algorithms in future work. Code, videos, and further information available at https://probabilistic-inference-scaling.github.io.

==> figures/bs.tex <==
\begin{tikzpicture}
    % Define styles
    \tikzstyle{problem} = [rectangle, draw=black, fill=blue!20, rounded corners, minimum width=2cm, minimum height=0.5cm]
    \tikzstyle{node} = [circle, draw=black, minimum size=8mm, inner sep=0mm]
    \tikzstyle{selected} = [diamond, draw=black, fill=green!30, minimum size=6mm]
    \tikzstyle{unselected} = [diamond, draw=black, fill=red!30, minimum size=6mm]
    \tikzstyle{final} = [circle, draw=black, minimum size=6mm]
    
    % Nodes
    \node[problem] (root) {math problem};
    
    \node[selected] (n1) [below left=1cm and 0.5cm of root] {\tiny +2.1};
    \node[unselected] (n2) [below left=1cm and -0.75cm of root] {\tiny -1.2};
    \node[selected] (n3) [below right=1cm and -0.75cm of root] {\tiny +1.3};
    \node[unselected] (n4) [below right=1cm and 0.5cm of root] {\tiny +0.1};
    
    \node[final] (f1) [below=0.65cm of n1] {};
    \node[final] (f2) [below=0.65cm of n2] {};
    \node[final] (f3) [below=0.65cm of n3] {};
    \node[final] (f4) [below=0.65cm of n4] {};
    
    % Edges
    \draw (root) -- (n1);
    \draw (root) -- (n2);
    \draw (root) -- (n3);
    \draw (root) -- (n4);
    
    \draw (n1) -- (f1);
    \draw (n1) -- (f2);
    \draw (n3) -- (f3);
    \draw (n3) -- (f4);
    
    % Annotations
    \node[above right=0.1cm and 0.5cm of n4] {\textcolor{blue}{top-${N \over M}$}};
    \node[below right=-0.1cm and 0.5cm of n4] {\textcolor{blue}{selected: $1, 3$}};
    \node[right=0.5cm of f4] {\textcolor{blue}{expand $M$}};
\end{tikzpicture}

==> figures/pf.tex <==
\begin{tikzpicture}
    % Define styles
    \tikzstyle{problem} = [rectangle, draw=black, fill=blue!20, rounded corners, minimum width=2cm, minimum height=0.5cm]
    \tikzstyle{node} = [circle, draw=black, minimum size=8mm, inner sep=0mm]
    \tikzstyle{selected} = [diamond, draw=black, fill=green!30, minimum size=6mm]
    \tikzstyle{unselected} = [diamond, draw=black, fill=red!30, minimum size=6mm]
    \tikzstyle{final} = [circle, draw=black, minimum size=6mm]
    \tikzstyle{bar} = [rectangle, draw=black, fill=blue!50]
    
    % Nodes
    \node[problem] (root) {math problem};
    
    \node[selected] (n1) [below left=1.0cm and 0.5cm of root] {\tiny +2.1};
    \node[unselected] (n2) [below left=1.0cm and -0.75cm of root] {\tiny -1.2};
    \node[selected] (n3) [below right=1.0cm and -0.75cm of root] {\tiny +1.3};
    \node[selected] (n4) [below right=1.0cm and 0.5cm of root] {\tiny +0.1};
    
    \node[final] (f1) [below=0.65cm of n1] {};
    \node[final] (f2) [below=0.65cm of n2] {};
    \node[final] (f3) [below=0.65cm of n3] {};
    \node[final] (f4) [below=0.65cm of n4] {};
    
    % Edges
    \draw (root) -- (n1);
    \draw (root) -- (n2);
    \draw (root) -- (n3);
    \draw (root) -- (n4);
    
    \draw[dashed] (n1) -- (f1);
    \draw[dashed] (n1) -- (f2);
    \draw[dashed] (n3) -- (f3);
    \draw[dashed] (n4) -- (f4);
    
    % Annotations
    \node[above right=0.1cm and 0.5cm of n4] {\textcolor{blue}{softmax}};
    \node[right=0.5cm of f4] {\textcolor{blue}{sample $N$: $1, 1, 3, 4$}};

    % Bars for softmax values
    \node[below right=-0.1cm and 0.5cm of n4] {\textcolor{blue}{distribution:}};
    \node[below right=0.35cm and 2.45cm of n4] (b1) {};
    \node[right=0.01cm of b1] (b2) {};
    \node[right=0.01cm of b2] (b3) {};
    \node[right=0.01cm of b3] (b4) {};
    
    \draw[bar] ($(b1) + (-0.1,0)$) rectangle ($(b1) + (0.1,+0.617)$);
    \draw[bar] ($(b2) + (-0.1,0)$) rectangle ($(b2) + (0.1,+0.023)$);
    \draw[bar] ($(b3) + (-0.1,0)$) rectangle ($(b3) + (0.1,+0.277)$);
    \draw[bar] ($(b4) + (-0.1,0)$) rectangle ($(b4) + (0.1,+0.083)$);
\end{tikzpicture}
